Tracing Whose Voices Survive AI Summarization: An Evidence-Linked Audit Interface for Civic Synthesis

Language-model summaries can make a contested civic record appear more settled than the underlying contributions. Qualifications, minority positions, and unresolved disagreements may disappear even when a summary remains fluent and factually plausible. This paper presents Provenance Lab, an open-source application for tracing summary sentences and claims to candidate source passages. The interface keeps weak, missing, and unassessed cases visible and carries the evidence through review, revision, and export. In two meeting benchmarks, a semantic search model ranked relevant transcript passages higher on average than keyword search did. The same model did a better job of matching policy arguments to expert-written key points. ExplainMeetSum, one of the meeting benchmarks, includes human annotations that identify passages supporting the reference summaries. The model ranked one of those passages first 55.9% of the time, on average across the 35 meetings in that benchmark. Provenance Lab therefore shows several passages so reviewers can look beyond the first match. In published deliberation data, similarity to an individual's contribution modestly improved prediction of that participant's preferences. Adding minimum alignment and the Gini coefficient together yielded no detectable improvement. These results support the use of retrieval to locate candidate evidence. Whether the interface helps facilitators find more omissions or make better revisions remains an open question.

==> figures/fig1_overview.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=ink, line width=0.65pt, rounded corners=3pt, fill=white,
    align=center, inner sep=4pt},
  cell/.style={draw=accent, line width=0.55pt, rounded corners=2pt, fill=white,
    align=center, inner sep=3pt, text width=3.05cm, minimum height=1.15cm},
  term/.style={draw=ink, line width=0.65pt, rounded corners=3pt, fill=surface,
    align=center, inner sep=4pt},
  flow/.style={-{Stealth[length=2.2mm]}, line width=0.8pt, draw=ink},
  audit/.style={-{Stealth[length=2.2mm]}, line width=0.7pt, draw=muted, dashed},
  lab/.style={muted, font=\scriptsize\itshape},
]
% The synthesis whose record and output are audited.
\node[box, text width=3.2cm] (nin) at (0,5.0)
  {\textbf{Contributed records}\\[1pt]\scriptsize responses,\\testimony, comments};
% Generation, evaluation, and embedding are configured as independent roles, so
% an externally written summary can be audited and self-review stays visible.
\node[box, text width=3.4cm] (nsyn) at (5.1,5.0)
  {\textbf{Declared synthesis}\\[1pt]\scriptsize generated, extractive, human\\[2pt]
   \scriptsize\itshape generation, evaluation and\\[-1pt]\scriptsize\itshape embedding set separately};
\node[box, text width=3.0cm] (nsum) at (10.4,5.0)
  {\textbf{Summary}\\[1pt]\scriptsize account used for review or decision support};
\draw[flow] (nin) -- (nsyn);
\draw[flow] (nsyn) -- (nsum);
\begin{scope}[on background layer]
  \node[draw=muted, dashed, line width=0.6pt, rounded corners=4pt,
    fit=(nin)(nsyn)(nsum), inner sep=9pt] (trans) {};
\end{scope}
\node[lab, anchor=south west, inner sep=1.5pt] at ([xshift=3pt]trans.north west)
  {the source collection, synthesis activity, and resulting artifact};


% The audit layer keeps measured and model-coded evidence distinguishable.
\node[cell] (c1) at (0,2.4)
  {\textbf{Alignment}\\[1pt]\scriptsize strongest sentence match,\\\scriptsize score distribution};
\node[cell] (c2) at (3.55,2.4)
  {\textbf{Evidence trail}\\[1pt]\scriptsize source $\to$ sentence,\\\scriptsize claim passages};
\node[cell] (c3) at (7.1,2.4)
  {\textbf{Expression review}\\[1pt]\scriptsize language, affect,\\\scriptsize tension annotations};
\node[cell] (c4) at (10.5,2.4)
  {\textbf{Stability}\\[1pt]\scriptsize resampling and\\\scriptsize gated grouping};
\node[lab, align=center] (abstain) at (5.25,1.28)
  {stages that fail, abstain, or do not pass their gates are withheld and remain visible};
\begin{scope}[on background layer]
  \node[draw=accent, line width=0.9pt, fill=panelfill, rounded corners=4pt,
    fit=(c1)(c2)(c3)(c4)(abstain), inner xsep=8pt, inner ysep=12pt] (panel) {};
\end{scope}
\node[accent, font=\footnotesize\bfseries, anchor=north west, inner sep=1.5pt]
  at ([yshift=-1pt,xshift=3pt]panel.north west)
  {PROVENANCE LAB $\cdot$ SOURCE-LEVEL AUDIT};
\draw[audit] (nin.south) -- (nin.south|-panel.north);
\draw[audit] (nsum.south) -- (nsum.south|-panel.north);
% Abstention is an outcome, not a silent failure: unresolved stages withhold
% dependent analyses instead of returning an unmarked number.


% Review and revision loop.
\node[box, text width=3.1cm] (rev) at (0,-0.1)
  {\textbf{Human review}\\[1pt]\scriptsize inspect text and record judgment};
\node[box, text width=2.7cm] (revi) at (4.3,-0.1)
  {\textbf{Revise or retain}\\[1pt]\scriptsize preserve an\\explicit decision};
\node[box, text width=2.9cm] (rec) at (8.1,-0.1)
  {\textbf{Recompute}\\[1pt]\scriptsize compare under the run configuration};
\node[term, text width=2.8cm] (out) at (12.0,-0.1)
  {\textbf{Reviewed synthesis}\\[1pt]\scriptsize plus unsigned audit record};
\draw[flow] (rev) -- (revi);
\draw[flow] (revi) -- (rec);
\draw[flow] (rec) -- (out);
\draw[audit] (panel.south -| rev.north) -- (rev.north);
\draw[flow] (rec.north) -- (rec.north|-panel.south);
\end{tikzpicture}

